OCTOPUS: Optimized KV Cache for Transformers via Octahedral Parametrization Under optimal Squared error quantization

The key-value (KV) cache dominates memory bandwidth and footprint in long-context autoregressive inference. Recent rotation-preconditioned codecs (TurboQuant, PolarQuant) show that a structured random rotation followed by a per-coordinate scalar quantizer matched to an analytically tractable marginal is a near-optimal recipe for KV compression. OCTOPUS advances this paradigm through joint quantization of rotated coordinate triplets. Each triplet's direction is mapped to a square via an octahedral parameterization, and the two resulting coordinates and the triplet norm are Lloyd-Max quantized against implementation-matched marginals. Optimizing the per-triplet squared error gives a strictly non-uniform bit allocation depending only on the total dimensionality of the keys. We find the finite-dimensional quality optimum with sweeps to be constant on every real decoder we test. The codec is data-oblivious, online, and deterministic given a seed. Across text, video, and audio, OCTOPUS matches or beats every prior rotation codec at every reported bit width and metric, with a lead that grows as bits drop for extreme compression. Furthermore, a fused Triton implementation reconstructs keys on the fly without materializing the uncompressed key, so the codec adds no decode-time bandwidth or latency over the existing dequantization. Project Page: https://octopus-quant.github.io/

==> images/overview.tex <==
\tikzset{
  stage/.style    = {rounded corners=2.5pt, draw=octslate, line width=0.6pt,
                     fill=white, inner sep=4pt, font=\small},
  callout/.style  = {rounded corners=3pt, draw=codebook!50, line width=0.6pt,
                     fill=codebook!4, inner sep=4pt, font=\small, align=center,
                     text width=3.6cm},
  header/.style   = {font=\bfseries\small, text=octslate},
  flow/.style     = {-{Stealth[length=4.5pt,width=4.5pt]}, line width=0.7pt,
                     draw=octslate},
  flowthick/.style= {-{Stealth[length=5.5pt,width=5.5pt]}, line width=1pt,
                     draw=octblue},
  flowqjl/.style  = {-{Stealth[length=4.5pt,width=4.5pt]}, line width=0.85pt,
                     draw=qjlgreen, dashed},
  panel/.style    = {rounded corners=3pt, draw=octmuted!60, line width=0.5pt,
                     fill=octpaper, inner sep=4pt},
  bitbox/.style   = {rectangle, draw=octslate, line width=0.4pt,
                     minimum width=4mm, minimum height=2.6mm,
                     inner sep=0pt, font=\fontsize{4pt}{4.6pt}\selectfont},
  tripletbox/.style = {rectangle, draw=octplum, line width=0.3pt,
                     fill=octplum!18, rounded corners=1pt,
                     minimum width=5.5mm, minimum height=4.6mm,
                     inner sep=0pt,
                     font=\fontsize{5pt}{6pt}\selectfont, text=octplum},
}

\begin{tikzpicture}[x=1cm,y=1cm]

% =====================================================================
%  TITLE BAND  (anchored explicitly so the boxes can't slide over it)
% =====================================================================
\node[font=\small\itshape, text=octmuted, anchor=west]
  (subtitle) at (0,0)
  {Compress\ $\bm{k}\!\in\!\mathbb{R}^d$\ into\ $(\gamma,\,\mathbf{I}_\mathrm{dir},\,\mathbf{I}_\mathrm{nrm})$\ via an MSE-optimal non-uniform bit split};

% =====================================================================
%  TOP PIPELINE  (auto-height, fixed text width so all boxes match)
% =====================================================================

% Each stage is a fixed-height parbox top-anchored, so headers are at the
% same y for every stage and box heights are mathematically identical.
\newcommand{\stagebody}[1]{\parbox[t][2.85cm][t]{2.55cm}{\centering #1}}

\node[stage, below=0.95cm of subtitle.west, anchor=north west] (S1) {%
  \stagebody{%
    \textcolor{octslate}{\textbf{1.\ Raw key}}\\[1pt]
    $\bm{k}\in\mathbb{R}^{d}$\\[3pt]
    \begin{tikzpicture}[baseline=-0.5ex]
      \node[bitbox, fill=octsurface, minimum width=2.4mm, minimum height=3mm] (kb0) {};
      \foreach \prev/\cur in {kb0/kb1,kb1/kb2,kb2/kb3,kb3/kb4,kb4/kb5}{
        \node[bitbox, fill=octsurface, minimum width=2.4mm, minimum height=3mm,
              right=0.4mm of \prev] (\cur) {};
      }
      \node[font=\tiny, text=octmuted, anchor=west, right=0.5mm of kb5] {$\cdots$};
    \end{tikzpicture}\\[3pt]
    \capt{fp16,\ $d\!\in\!\{64,128,256\}$}}};

\node[stage, anchor=north west] (S2) at ($(S1.north east)+(0.30,0)$) {%
  \stagebody{%
    \textcolor{octteal}{\textbf{2.\ Split (Eq.~\ref{eq:split})}}\\[1pt]
    $\gamma := \|\bm{k}\|_2$\\
    $\bm{\tilde u} := \bm{k}/\gamma\,\in\,S^{d-1}$\\[2pt]
    \begin{tikzpicture}[baseline=-0.5ex]
      \node[circle, draw=octteal, line width=0.5pt,
            minimum size=0.60cm, inner sep=0pt] (sphere) {};
      \draw[->, octamber, line width=0.7pt] (sphere.center) -- (sphere.north east);
      \node[font=\tiny, text=octamber, anchor=south west,
            xshift=-0.5mm, yshift=-0.5mm] at (sphere.north east) {$\bm{\tilde u}$};
    \end{tikzpicture}\\[3pt]
    \capt{store $\gamma$ as fp32 (4\,B)}}};

\node[stage, anchor=north west] (S3) at ($(S2.north east)+(0.30,0)$) {%
  \stagebody{%
    \textcolor{octblue}{\textbf{3.\ Rotate (Eq.~\ref{eq:rotation})}}\\[1pt]
    $\bm{u}=\mathbf{R}\bm{\tilde u}$\\
    $\mathbf{R}\!=\!\mathbf{H}\,\mathrm{diag}(\bm{s})$\\[2pt]
    \begin{tikzpicture}[baseline=-0.5ex,
        wht_top/.style={circle, fill=octblue!15, draw=octblue,
                        line width=0.3pt, inner sep=0.4pt,
                        minimum size=2.4pt},
        wht_bot/.style={circle, fill=octblue!40, draw=octblue,
                        line width=0.3pt, inner sep=0.4pt,
                        minimum size=2.4pt}]
      \node[wht_top] (a0) {};
      \foreach \prev/\cur in {a0/a1,a1/a2,a2/a3}{
        \node[wht_top, right=2.0mm of \prev] (\cur) {};
      }
      \node[wht_bot, below=3.5mm of a0] (b0) {};
      \foreach \prev/\cur in {b0/b1,b1/b2,b2/b3}{
        \node[wht_bot, right=2.0mm of \prev] (\cur) {};
      }
      \foreach \i/\j in {0/0,0/1,1/0,1/1,2/2,2/3,3/2,3/3}{
        \draw[octblue, line width=0.25pt] (a\i) -- (b\j);
      }
      \node[font=\tiny, text=octblue, right=1pt of b3] {WHT};
    \end{tikzpicture}\\[3pt]
    \capt{$\mathcal{O}(d\log d)$, sign-flipped}}};

\node[stage, anchor=north west] (S4) at ($(S3.north east)+(0.30,0)$) {%
  \stagebody{%
    \textcolor{octplum}{\textbf{4.\ Partition}}\\[1pt]
    $n_\mathrm{tri}=\lceil d/3\rceil$\ triplets\\
    $\bm{t}_i\!\in\!\mathbb{R}^{3}$\\[2pt]
    \begin{tikzpicture}[baseline=-0.5ex]
      \node[tripletbox] (t0) at (0.00,0) {$\bm{t}_0$};
      \node[tripletbox, right=0.6mm of t0] (t1) {$\bm{t}_1$};
      \node[tripletbox, right=0.6mm of t1] (t2) {$\bm{t}_2$};
      \node[tripletbox, right=0.6mm of t2] (t3) {$\bm{t}_3$};
    \end{tikzpicture}\\[3pt]
    \capt{contiguous 3-coord blocks}}};

\node[stage, anchor=north west] (S5) at ($(S4.north east)+(0.30,0)$) {%
  \stagebody{%
    \textcolor{octrose}{\textbf{5.\ Decompose}}\\[1pt]
    $\rho_i = \|\bm{t}_i\|_2$\\
    $\bm{n}_i = \bm{t}_i/\rho_i\!\in\!S^{2}$\\[3pt]
    \capt{Sec.~\ref{sec:method:triplets},\ Lemma~\ref{lem:triplet-norm}:}\\
    \capt{$\rho_i\!\sim\!\sqrt{\mathrm{Beta}(\tfrac{3}{2},\tfrac{d-3}{2})}$}}};

% non-uniform bit split callout — same height as stages via the same parbox
\tikzset{
  ubar/.style={rectangle, inner sep=0pt,
               minimum width=0.50cm, minimum height=0.24cm, font=\tiny,
               fill=octmuted!40},
  obarL/.style={rectangle, inner sep=0pt,
                minimum width=0.66cm, minimum height=0.24cm, font=\tiny,
                fill=codebook!55, text=white},
  obarS/.style={rectangle, inner sep=0pt,
                minimum width=0.18cm, minimum height=0.24cm, font=\tiny,
                fill=codebook!25},
}

\node[stage, anchor=north west, fill=codebook!4, draw=codebook!50]
  (split) at ($(S5.north east)+(0.40,0)$)
  {\parbox[t][2.85cm][t]{4.40cm}{\centering
    \textcolor{codebook}{\textbf{Non-uniform bit split (Eq.~\ref{eq:bitsplit-opt})}}\\[6pt]
    \begin{tikzpicture}[baseline=-0.5ex]
      \node[font=\tiny, text=octmuted, anchor=east] (uL) at (0,0)
        {uniform $(b,b)$:};
      \node[ubar, right=0.10cm of uL, minimum width=0.8cm] (uA) {dir};
      \node[ubar, right=0.04cm of uA, minimum width=0.8cm] (uB) {dir};
      \node[ubar, right=0.04cm of uB, minimum width=0.8cm] (uC) {nrm};
      \node[font=\tiny, text=codebook, anchor=east,
            below=0.10cm of uL.south east, anchor=east] (oL)
        {\textbf{\ours:}};
      \node[obarL, right=0.10cm of oL, minimum width=0.95cm] (oA) {dir};
      \node[obarL, right=0.04cm of oA, minimum width=0.95cm] (oB) {dir};
      \node[obarS, right=0.04cm of oB, minimum width=0.50cm] (oC) {nrm};
      \node[font=\scriptsize, text=octmuted, anchor=north,
            below=0.10cm of oB.south]
        {same total $2b_\mathrm{dir}{+}b_\mathrm{nrm}$};
    \end{tikzpicture}}};

% pipeline arrows — anchored at content row mid-height (0.95cm below the
% top edge), so they sit visually next to the formula content rather than
% in the empty space at the bottom of each box.
\foreach \src/\dst in {S1/S2,S2/S3,S3/S4,S4/S5}{
  \draw[flowthick]
    ($(\src.north east)+(0,-0.95)$) -- ($(\dst.north west)+(0,-0.95)$);
}

% gamma side-channel - small box below S2
\node[draw=octamber, rounded corners=2pt, fill=octamber!10,
      font=\footnotesize, inner sep=2pt] (gammabox)
      at ($(S2.south)+(0,-0.45)$) {$\gamma\,$fp32};
\draw[-{Stealth[length=3.5pt]}, octamber, line width=0.6pt]
  (S2.south) -- (gammabox.north);

% =====================================================================
%  MIDDLE: OCTAHEDRAL TRANSFORM
% =====================================================================
% Place all content first, then wrap a rectangle (named "octpanel") on
% the background layer via `fit=`.  Anchors octpanel.{north,south,...}
% remain available for the arrows below.
\tikzset{
  subslot/.style = {minimum width=2.20cm, minimum height=2.20cm,
                    inner sep=0pt, anchor=center},
  margslot/.style= {minimum width=2.40cm, minimum height=0.80cm,
                    inner sep=0pt, anchor=center},
}
\newlength{\slotgap}\setlength{\slotgap}{3.20cm}

% Top-left corner derived from the top row (S1 column, below S5).
\coordinate (octpanel_TL) at ($(S1.west|-S5.south)+(0,-1.30)$);

\node[font=\bfseries, text=octslate, anchor=north west,
      xshift=0.30cm, yshift=-0.18cm]
  (octpanel_title) at (octpanel_TL)
  {\large 6.\ Octahedral map :\ $S^2 \!\longrightarrow\! [-1,1]^2$};
% Subtitle sits to the right of the title on the same line so it does
% not occupy any vertical space below the header band.
\node[font=\footnotesize\itshape, text=octmuted,
      right=0.30cm of octpanel_title.east, anchor=west]
  (octpanel_subtitle)
  {Eq.~\ref{eq:oct-encode}--\ref{eq:oct-decode}; piecewise linear, const.\ Jacobian per octant};

% Three sub-panel slots laid out left-to-right.  slotA is anchored
% relative to octpanel_TL; B and C chain via `right=of`.
\node[subslot, anchor=center,
      xshift=2.70cm, yshift=-2.70cm]    (slotA) at (octpanel_TL) {};
\node[subslot, right=\slotgap of slotA] (slotB) {};
\node[subslot, right=\slotgap of slotB] (slotC) {};

% ---- Sub-panel A: sphere with unit normal ----
\begin{scope}[shift={(slotA)}]
  \coordinate (sph_o) at (0,0);
  \coordinate (sph_xtip) at (1.25,0);
  \coordinate (sph_ztip) at (0,1.25);
  \coordinate (sph_ytip) at (-0.48,-0.36);
  \coordinate (sph_ntip) at (0.62,0.70);
  \node[header, font=\small\bfseries, anchor=south,
        above=0.10cm of sph_ztip] {A.\ direction on $S^2$};
  \shade[ball color=octteal!18, opacity=0.85] (sph_o) circle (1.00);
  \draw[octteal, line width=0.5pt] (sph_o) circle (1.00);
  \draw[octteal!70, dashed, line width=0.35pt] (sph_o) ellipse (1.00 and 0.32);
  \draw[->, octmuted, line width=0.4pt] (sph_o) -- (sph_xtip)
    node[right=-1pt, font=\tiny]{$x$};
  \draw[->, octmuted, line width=0.4pt] (sph_o) -- (sph_ztip)
    node[above=-1pt, font=\tiny]{$z$};
  \draw[->, octmuted, line width=0.4pt] (sph_o) -- (sph_ytip)
    node[below left=-1pt, font=\tiny, text=octmuted, anchor=north east]{$y$};
  \draw[->, octrose, line width=1pt] (sph_o) -- (sph_ntip);
  \filldraw[octrose] (sph_ntip) circle (1.2pt);
  \node[font=\footnotesize, text=octrose,
        above right=-0.5mm of sph_ntip] {$\bm{n}_i$};
\end{scope}

% ---- fold arrow between slot A and slot B ----
\draw[-{Stealth[length=5pt,width=5pt]}, octslate, line width=0.9pt]
  ($(slotA.east)+(0.05,-0.30)$) -- ($(slotB.west)+(-0.05,-0.30)$);
\node[font=\small\bfseries, text=octslate, anchor=south]
  at ($(slotA.east)!0.5!(slotB.west)+(0,-0.20)$) {project};
\node[font=\scriptsize\itshape, text=octmuted, anchor=north, align=center]
  at ($(slotA.east)!0.5!(slotB.west)+(0,-0.40)$)
  {$\ell{=}|x|{+}|y|{+}|z|$};

% ---- Sub-panel B: octahedron ----
\begin{scope}[shift={(slotB)}]
  \coordinate (vTop) at (0,1.00);
  \coordinate (vBot) at (0,-1.00);
  \coordinate (vR)   at (0.88,0);
  \coordinate (vL)   at (-0.88,0);
  \coordinate (vF)   at (-0.40,-0.26);
  \coordinate (vB)   at (0.40,0.26);
  \coordinate (vN)   at (0.28,0.42);
  \node[header, font=\small\bfseries, anchor=south,
        above=0.10cm of vTop] {B.\ octahedron $\ell{=}1$};
  \filldraw[fill=octamber!20, draw=octamber!60, line width=0.35pt, opacity=0.7]
    (vTop) -- (vL) -- (vB) -- cycle;
  \filldraw[fill=octamber!15, draw=octamber!60, line width=0.35pt, opacity=0.7]
    (vBot) -- (vL) -- (vB) -- cycle;
  \filldraw[fill=octamber!40, draw=octamber, line width=0.4pt]
    (vTop) -- (vR) -- (vF) -- cycle;
  \filldraw[fill=octamber!55, draw=octamber, line width=0.4pt, dotted]
    (vTop) -- (vR) -- (vB) -- cycle;
  \filldraw[fill=octamber!55, draw=octamber, line width=0.4pt, dotted]
    (vTop) -- (vL) -- (vB) -- cycle;
  \filldraw[fill=octamber!20, draw=octamber, line width=0.4pt]
    (vBot) -- (vR) -- (vF) -- cycle;
  \draw[dotted, draw=octamber, line width=0.4pt] (vBot) -- (vB);
  \filldraw[fill=octamber!40, draw=octamber, line width=0.4pt, opacity=0.7]
    (vTop) -- (vL) -- (vF) -- cycle;
  \filldraw[octrose] (vN) circle (1.2pt);
  \node[font=\tiny, text=octrose, anchor=south west,
        xshift=-0.5mm, yshift=-0.5mm] at (vN) {$\bm{n}_i/\ell$};
\end{scope}

% ---- unfold arrow between slot B and slot C ----
\draw[-{Stealth[length=5pt,width=5pt]}, octslate, line width=0.9pt]
  ($(slotB.east)+(0.05,-0.30)$) -- ($(slotC.west)+(-0.05,-0.30)$);
\node[font=\small\bfseries, text=octslate, anchor=south]
  at ($(slotB.east)!0.5!(slotC.west)+(0,-0.20)$) {unfold};
\node[font=\scriptsize\itshape, text=octmuted, anchor=north, align=center]
  at ($(slotB.east)!0.5!(slotC.west)+(0,-0.40)$)
  {lower hemi.\ $\to$\\outer 4 triangles};

% ---- Sub-panel C: square ----
\begin{scope}[shift={(slotC)}]
  \def\S{1.00}
  % Named corners and points so labels can anchor to them.
  \coordinate (sq_NE) at ( \S, \S);
  \coordinate (sq_SE) at ( \S,-\S);
  \coordinate (sq_NW) at (-\S, \S);
  \coordinate (sq_SW) at (-\S,-\S);
  \coordinate (sq_N)  at (  0, \S);
  \coordinate (sq_S)  at (  0,-\S);
  \coordinate (sq_E)  at ( \S,  0);
  \coordinate (sq_W)  at (-\S,  0);
  \coordinate (sq_ctr)at (  0,  0);
  \coordinate (sq_pt) at (0.25*\S, 0.30*\S);
  \node[header, font=\small\bfseries, anchor=south,
        above=0.10cm of sq_N] {C.\ square $[-1,1]^2$};
  \filldraw[fill=octamber!55, draw=octamber, line width=0.4pt]
    (sq_N) -- (sq_E) -- (sq_S) -- (sq_W) -- cycle;
  \filldraw[fill=octamber!20, draw=octamber, line width=0.4pt]
    (sq_N) -- (sq_E) -- (sq_NE) -- cycle;
  \filldraw[fill=octamber!22, draw=octamber, line width=0.4pt]
    (sq_E) -- (sq_S) -- (sq_SE) -- cycle;
  \filldraw[fill=octamber!18, draw=octamber, line width=0.4pt]
    (sq_S) -- (sq_W) -- (sq_SW) -- cycle;
  \filldraw[fill=octamber!25, draw=octamber, line width=0.4pt]
    (sq_W) -- (sq_N) -- (sq_NW) -- cycle;
  \draw[octslate, line width=0.5pt] (sq_SW) rectangle (sq_NE);
  \foreach \b in {-0.78,-0.34,-0.10,0.10,0.34,0.78}{
    \draw[octslate, line width=0.2pt, opacity=0.4] (\b*\S,-\S) -- (\b*\S,\S);
    \draw[octslate, line width=0.2pt, opacity=0.4] (-\S,\b*\S) -- (\S,\b*\S);
  }
  \filldraw[octrose] (sq_pt) circle (1.4pt);
  \node[font=\tiny, text=octrose, anchor=west,
        xshift=0.4mm] at (sq_pt) {$(\hat\xi,\hat\eta)$};
  \node[font=\tiny, text=octmuted, below=-1pt of sq_SE] {$\xi$};
  \node[font=\tiny, text=octmuted, left=-1pt of sq_NW]  {$\eta$};
  \node[font=\tiny, text=octslate!85] at (sq_ctr) {upper};
  \node[font=\tiny, text=octslate!75] at (0.72*\S, 0.72*\S) {lower};
  \node[font=\tiny, text=octslate!75] at (-0.72*\S,-0.72*\S) {lower};
\end{scope}

% ---- marginals row : one slot per sub-panel column, anchored just below
%       the sub-panels via `below=...cm of slot{A,B,C}` ----
\node[margslot, below=0.45cm of slotA] (margA) {};
\node[margslot, below=0.45cm of slotB] (margB) {};
\node[margslot, below=0.45cm of slotC] (margC) {};

% % xi marginal
% \begin{scope}[shift={(margA)}]
%   \node[header, font=\footnotesize\bfseries, anchor=south] at (0.05,0.30)
%     {$\xi$-marginal\ \capt{Eq.~\ref{eq:oct-marginal}}};
%   \draw[->, octmuted, line width=0.4pt] (-1.05,-0.20) -- (1.15,-0.20)
%     node[right=-1pt,font=\tiny]{$\xi$};
%   \draw[octamber, line width=0.9pt, smooth, samples=40, domain=-1:1]
%     plot (\x, {-0.20 + 0.40/((1+\x*\x)^1.5)});
%   \node[font=\scriptsize, text=octamber, anchor=north] at (0,-0.24)
%     {$\propto(1+\xi^2)^{-3/2}$};
% \end{scope}

% rho marginal — axis shifted so its midpoint sits at the scope origin
% (i.e., directly below the octahedron above).
\begin{scope}[shift={(margB)}, xshift=-0.55cm]
  \node[header, font=\footnotesize\bfseries, anchor=south] at (0.55,0.30)
    {$\rho$-marginal\ \capt{Eq.~\ref{eq:rho-pdf}}};
  \draw[->, octmuted, line width=0.4pt] (-0.05,-0.20) -- (1.10,-0.20)
    node[right=-1pt,font=\tiny]{$\rho$};
  \draw[octteal, line width=0.9pt, smooth, samples=120, domain=0.0:0.95]
    plot (\x, {-0.20 + 32 * \x * \x * (max(1-\x*\x,0.0001))^31});
  % Dashed tick marker pointing at the curve peak; label sits to the
  % right of the tick, well below the header band.
  \draw[octteal!70, line width=0.5pt, dashed] (0.177,-0.20) -- (0.177,0.18);
  \node[font=\tiny, text=octteal!90, anchor=west] at (0.20,0.10)
    {$\sqrt{3/d}$};
  \node[font=\scriptsize, text=octteal, anchor=north] at (0.55,-0.24)
    {concentrated $\Rightarrow$ few bits};
\end{scope}

% MSE-optimal split
\begin{scope}[shift={(margC)}]
  \node[header, font=\footnotesize\bfseries, anchor=south]
    (mse_hdr) at (0,0.30)
    {MSE-optimal split\ \capt{Eq.~\ref{eq:bitsplit-opt}}};
  \node[draw=codebook, line width=0.6pt, rounded corners=2.5pt,
        fill=codebook!6, inner sep=4pt, font=\footnotesize,
        below=0.05cm of mse_hdr.south, anchor=north] (mse_box)
    {$b_\mathrm{dir}^\star-b_\mathrm{nrm}^\star = \mathcal{O}(1)$};
  \node[font=\scriptsize, text=octslate,
        below=0.04cm of mse_box.south, anchor=north]
    (mse_arrow_caption)
    {$\Rightarrow (b_\mathrm{dir},b_\mathrm{nrm})\!=\!(b{+}1,b{-}1)$};
\end{scope}

% Wrap octpanel rectangle on background, fitting around all content
% INCLUDING the marginal sub-plot bottoms (curves, captions, mse caption).
\begin{scope}[on background layer]
  \node[panel,
        fit=(octpanel_title)(octpanel_subtitle)
            (slotA)(slotC)
            (margA)(margC)(mse_arrow_caption),
        inner xsep=0.30cm, inner ysep=0.30cm] (octpanel) {};
\end{scope}

% =====================================================================
%  BOTTOM ROW : codebooks, compressed state, QJL
% =====================================================================

% --- Panel 7 (Lloyd-Max codebooks) ---
% Title placed below octpanel; rectangle drawn via fit=on background later.
\node[header, anchor=north west, xshift=0.30cm, yshift=-0.65cm]
  (cbpanel_title) at (octpanel.south west)
  {\small 7.\ Codebooks + joint rounding};
\node[font=\scriptsize\itshape, text=octmuted,
      below=0.05cm of cbpanel_title.south west, anchor=north west]
  (cbpanel_sub)
  {Lloyd seeds,\ then local $3{\times}3$ joint round (Sec.~\ref{sec:method:rounding})};

% Two codebook plot slots, chained left-to-right.
\tikzset{cbslot/.style = {minimum width=3.30cm, minimum height=1.20cm,
                          inner sep=0pt, anchor=center}}
\node[cbslot, anchor=north, below=0.30cm of cbpanel_sub.south]
                                       (cbA) {};
\node[cbslot, right=0.40cm of cbA]     (cbB) {};

\begin{scope}[shift={(cbA)}]
  \node[header, font=\scriptsize, anchor=south] at (0,0.45)
    {$\mathcal{C}_\xi(b_\mathrm{dir})$:\ $2^{b_\mathrm{dir}}$ on $[-1,1]$};
  \draw[octamber, line width=0.8pt, smooth, samples=40, domain=-1.4:1.4]
    plot (\x, {0.42/((1+\x*\x)^1.5)});
  \foreach \c in {-1.30,-0.72,-0.33,-0.10,0.10,0.33,0.72,1.30}{
    \draw[codebook!60, line width=0.3pt, dashed] (\c,0) -- (\c,0.42);
    \filldraw[codebook] (\c,0) circle (1.3pt);
  }
  \draw[->, octmuted, line width=0.35pt] (-1.55,0) -- (1.55,0) node[right=-1pt,font=\tiny]{$\xi$};
  \node[font=\tiny, text=codebook!80, anchor=north]
    (cbA_caption) at (0,-0.05) {denser in the bulk};
\end{scope}

\begin{scope}[shift={(cbB)}]
  \node[header, font=\scriptsize, anchor=south] at (0,0.45)
    {$\mathcal{C}_\rho(d,b_\mathrm{nrm})$:\ $2^{b_\mathrm{nrm}}$ on $[0,1]$};
  \draw[octteal, line width=0.8pt, smooth, samples=120, domain=0.0:0.95]
    plot ({(\x-0.4)*1.6}, {28 * \x * \x * (max(1-\x*\x,0.0001))^31});
  \foreach \c in {-0.55,-0.36,-0.16,0.10}{
    \draw[codebook!60, line width=0.3pt, dashed] (\c,0) -- (\c,0.45);
    \filldraw[codebook] (\c,0) circle (1.3pt);
  }
  \draw[->, octmuted, line width=0.35pt] (-0.75,0) -- (1.00,0) node[right=-1pt,font=\tiny]{$\rho$};
  \node[font=\tiny, text=codebook!80, anchor=north]
    (cbB_caption) at (0,-0.05) {few bits suffice};
\end{scope}

% Anchor rails — invisible markers at fixed y (relative to cbpanel_title,
% which sets the row baseline for all bottom panels).  Each panel's fit
% list includes these so all three end up with identical top and bottom
% edges regardless of content height.
\coordinate (row_top_rail) at ($(cbpanel_title.north)+(0,+0.05)$);
\coordinate (row_bot_rail) at ($(cbpanel_title.north)+(0,-3.45)$);

\node[inner sep=0pt, minimum size=0pt]
  (cb_top) at (cbpanel_title|-row_top_rail) {};
\node[inner sep=0pt, minimum size=0pt]
  (cb_bot) at (cbpanel_title|-row_bot_rail) {};

% Wrap cbpanel rectangle on background, fitted around its content +
% the shared top/bottom rails.
\begin{scope}[on background layer]
  \node[panel,
        fit=(cb_top)(cb_bot)
            (cbpanel_title)(cbpanel_sub)
            (cbA)(cbB)(cbA_caption)(cbB_caption),
        inner xsep=0.30cm, inner ysep=0.20cm] (cbpanel) {};
\end{scope}

% --- Panel 8 (Compressed state) ---
% Title placed right of cbpanel.east at the same y as cbpanel_title.  The
% xshift is larger than the panel's xsep, so a clear gap exists between
% cbpanel.east and outpanel.west for the `quantize' arrow.
\node[header, anchor=north west,
      xshift=1.30cm, yshift=-0.30cm]
  (outpanel_title) at (cbpanel.north east)
  {\small 8.\ Compressed state\ $\mathcal{S}(\bm{k})$};
\node[font=\scriptsize\itshape, text=octmuted,
      below=0.05cm of outpanel_title.south west, anchor=north west]
  (outpanel_sub)
  {three packed streams per key};

\begin{scope}[shift={($(outpanel_sub.south west)+(0.20,-0.30)$)}]
  % gamma scalar
  \node[draw=octamber, rounded corners=2pt, fill=octamber!15,
        inner sep=2pt, font=\footnotesize, minimum width=0.75cm,
        minimum height=0.40cm, anchor=west] (g) at (0,0.1) {$\gamma$};
  \node[font=\tiny, text=octamber!90, anchor=west, right=0.10cm of g]
    (g_label) {fp32 (4\,B)};

  % I_dir bytes — chained relative positioning
  \node[bitbox, fill=codebook!25, draw=codebook,
        below=0.20cm of g.south west, anchor=north west] (idir0) {};
  \foreach \prev/\cur in {idir0/idir1,idir1/idir2,idir2/idir3,idir3/idir4,idir4/idir5}{
    \node[bitbox, fill=codebook!25, draw=codebook,
          right=0.5mm of \prev] (\cur) {};
  }
  \node[font=\footnotesize, right=0.10cm of idir5] (idir_label)
    {$\mathbf{I}_\mathrm{dir}$};
  \node[font=\tiny, text=octmuted, anchor=west,
        below=0.05cm of idir0.south west, anchor=north west]
    {$2 n_\mathrm{tri}\!\cdot\!b_\mathrm{dir}$ bits\ \capt{($b{+}1$)}};

  % I_nrm bytes — chained relative positioning
  \node[bitbox, fill=octteal!25, draw=octteal,
        below=0.55cm of idir0.south west, anchor=north west] (inrm0) {};
  \foreach \prev/\cur in {inrm0/inrm1,inrm1/inrm2,inrm2/inrm3,inrm3/inrm4,inrm4/inrm5}{
    \node[bitbox, fill=octteal!25, draw=octteal,
          right=0.5mm of \prev] (\cur) {};
  }
  \node[font=\footnotesize, right=0.10cm of inrm5] (inrm_label)
    {$\mathbf{I}_\mathrm{nrm}$};
  \node[font=\tiny, text=octmuted, anchor=west,
        below=0.05cm of inrm0.south west, anchor=north west]
    (inrm_caption) {$n_\mathrm{tri}\!\cdot\!b_\mathrm{nrm}$ bits\ \capt{($b{-}1$)}};
\end{scope}

% Top/bottom rails for outpanel — same offset from outpanel_title as
% cbpanel uses for cbpanel_title, so all three panels align.
\node[inner sep=0pt, minimum size=0pt]
  (out_top) at (outpanel_title|-row_top_rail) {};
\node[inner sep=0pt, minimum size=0pt]
  (out_bot) at (outpanel_title|-row_bot_rail) {};

% Wrap outpanel rectangle on background, fitted around content + rails.
\begin{scope}[on background layer]
  \node[panel,
        fit=(out_top)(out_bot)
            (outpanel_title)(outpanel_sub)(g)(g_label)
            (idir0)(idir5)(idir_label)(inrm0)(inrm5)(inrm_label)(inrm_caption),
        inner xsep=0.30cm, inner ysep=0.20cm] (outpanel) {};
\end{scope}

% --- Panel 9 (Optional: OCTOPUS-QJL) ---
% Title chained right of outpanel.east, same y as outpanel_title.
\node[header, anchor=north west, text=qjlgreen,
      xshift=1.9cm, yshift=0.125cm]
  (qjlpanel_title) at (outpanel.north east)
  {\small 9.\ Optional:\ \ours-QJL};
\node[font=\scriptsize\itshape, text=qjlgreen!80, text width=4.0cm,
      below=0.05cm of qjlpanel_title.south west, anchor=north west]
  (qjlpanel_sub)
  {sketch the residual\,$\Rightarrow$\,unbiased dot product};

\begin{scope}[shift={($(qjlpanel_sub.south west)+(0.05,-0.20)$)}]
  \node[font=\footnotesize, text=octslate, anchor=north west]
    (qjl_resid) at (0,0)
    {residual:\;$\bm{r}\!:=\!\bm{u}-\hat{\bm{u}}$};
  \node[font=\footnotesize, text=octslate,
        below=0.00cm of qjl_resid.south west, anchor=north west]
    (qjl_R) {$\mathbf{R}'\!=\!\mathbf{H}\,\mathrm{diag}(\bm{s}'),\ \bm{s}'\!\neq\!\bm{s}$};
  \node[font=\footnotesize,
        below=0.00cm of qjl_R.south west, anchor=north west]
    (qjl_sigma) {$\bm{\sigma}=\mathrm{sign}(\mathbf{R}'\bm{r})$};

  % sign bits — chained relative positioning, larger cells, clear gap above
  \node[bitbox, fill=qjlgreen!25, draw=qjlgreen,
        font=\fontsize{4pt}{4.6pt}\selectfont, text=qjlgreen,
        minimum width=3.4mm, minimum height=3.4mm,
        below=0.20cm of qjl_sigma.south west, anchor=north west]
    (sb0) {$+$};
  \foreach \prev/\cur/\sym in {sb0/sb1/-,sb1/sb2/+,sb2/sb3/+,sb3/sb4/-,
                               sb4/sb5/+,sb5/sb6/-,sb6/sb7/-,sb7/sb8/+,sb8/sb9/-}{
    \node[bitbox, fill=qjlgreen!25, draw=qjlgreen,
          font=\fontsize{4pt}{4.6pt}\selectfont, text=qjlgreen,
          minimum width=3.4mm, minimum height=3.4mm,
          right=0.5mm of \prev] (\cur) {$\sym$};
  }
  \node[font=\tiny, text=qjlgreen,
        below=0.06cm of sb0.south west, anchor=north west]
    (qjl_dbits) {$d$ bits\,+\,$\gamma_r$ (fp16);\ bias\,$\to\!0$,\ var.\,$\mathcal{O}(1/d)$};
\end{scope}

% Top/bottom rails for qjlpanel — same offsets as cbpanel and outpanel.
\node[inner sep=0pt, minimum size=0pt]
  (qjl_top) at (qjlpanel_title|-row_top_rail) {};
\node[inner sep=0pt, minimum size=0pt]
  (qjl_bot) at (qjlpanel_title|-row_bot_rail) {};

% Wrap qjlpanel rectangle on background, fitted around content + rails.
\begin{scope}[on background layer]
  \node[panel, fill=qjlgreen!4, draw=qjlgreen!60,
        fit=(qjl_top)(qjl_bot)
            (qjlpanel_title)(qjlpanel_sub)
            (qjl_resid)(qjl_R)(qjl_sigma)(sb0)(sb9)(qjl_dbits),
        inner xsep=0.30cm, inner ysep=0.20cm] (qjlpanel) {};
\end{scope}

% =====================================================================
%  ARROWS BETWEEN PANELS  (back off from panel boundaries so heads don't clip)
% =====================================================================

% S5 -> octpanel: vertical drop into the top of octpanel from S3.south,
% which sits roughly above octpanel's horizontal centre.
\draw[flowthick, shorten >=2pt]
  (S3.south) -- (S3.south |- octpanel.north);

% gamma side-channel : from gammabox, around the LEFT of octpanel, under
% the bottom row, then up into outpanel from below.  Bend column at
% octpanel.west - 22pt; lower rail 12pt below cbpanel.south.  All names
% relative; only the two margins are named scalar offsets.
\path
  let \p1=(gammabox.west),
      \p2=(octpanel.west),
      \p3=(cbpanel.south),
      \p4=(outpanel.south)
  in
    coordinate (gA) at (\p1)
    coordinate (gB) at (\x2-22pt, \y1)
    coordinate (gC) at (\x2-22pt, \y3-12pt)
    coordinate (gD) at (\x4, \y3-12pt)
    coordinate (gE) at (\p4);
\draw[flow, octamber, dashed, line width=0.7pt, shorten >=2pt]
  (gA) -- (gB) -- (gC) -- (gD) -- (gE);
\node[font=\scriptsize\itshape, text=octamber!90, rotate=90,
      xshift=-1.45cm, yshift=0.375cm]
  at (octpanel.west)
  {$\gamma$ side-channel};

% cbpanel -> outpanel  (back off both ends so the head doesn't dip into panels)
\draw[flow, codebook, line width=0.85pt, shorten <=4pt, shorten >=4pt]
  (cbpanel.east) -- (outpanel.west);
\node[font=\tiny, text=codebook, anchor=south]
  at ($(cbpanel.east)!0.5!(outpanel.west)+(0,0.05)$) {joint round};

% outpanel -> qjlpanel (optional, dashed) — same back-off
\draw[flowqjl, shorten <=4pt, shorten >=4pt]
  (outpanel.east) -- (qjlpanel.west);
\node[font=\tiny, text=qjlgreen, anchor=south]
  at ($(outpanel.east)!0.5!(qjlpanel.west)+(0,0.05)$) {append};
\node[font=\tiny\itshape, text=qjlgreen!75, anchor=north]
  at ($(outpanel.east)!0.5!(qjlpanel.west)+(0,-0.05)$) {(optional)};

% =====================================================================
%  DECODER NOTE (compact bottom strip)
% =====================================================================
% Decode strip : full width below the bottom row, anchored under the
% midpoint of cbpanel..qjlpanel so it visually centres under the row.
\node[font=\footnotesize, text=octslate, align=center, rounded corners=2.5pt,
      draw=octslate!60, fill=octsurface!50, inner sep=4pt,
      anchor=north, minimum width=20cm]
      (decnote) at ($(cbpanel.west|-cbpanel.south)!0.5!(qjlpanel.east|-qjlpanel.south)+(0,-0.40)$)
  {\textbf{Decode (Alg.~\ref{alg:decode}, split-$K$ flash):}\;
   $\bm{q}^{\!\top}\hat{\bm{k}} = \gamma\!\sum_{i=0}^{n_\mathrm{tri}-1}\hat\rho_i\,\bm{q}_{\mathrm{rot},i}^{\!\top}\hat{\bm{n}}_i$,\ \
   $\hat{\bm{n}}_i\!=\!\mathrm{Oct}^{-1}(\hat\xi_i,\hat\eta_i)$ \textemdash\ centroids gathered,\ $\hat{\mathbf{K}}$ never materialised.\quad
   \textcolor{qjlgreen}{\textbf{+ QJL:}}\,$+\gamma\,\sqrt{\pi/(2d)}\,\gamma_r\,(\mathbf{R}'\bm{q}_\mathrm{rot})^{\!\top}\bm{\sigma}$\ (bias-free).};

\end{tikzpicture}

